On Tail Index Estimation based on Multivariate Data

This article is devoted to the study of tail index estimation based on i.i.d. multivariate observations, drawn from a standard heavy-tailed distribution, i.e. of which 1-d Pareto-like marginals share the same tail index. A multivariate Central Limit Theorem for a random vector, whose components correspond to (possibly dependent) Hill estimators of the common shape index alpha, is established under mild conditions. Motivated by the statistical analysis of extremal spatial data in particular, we introduce the concept of (standard) heavy-tailed random field of tail index alpha and show how this limit result can be used in order to build an estimator of alpha with small asymptotic mean squared error, through a proper convex linear combination of the coordinates. Beyond asymptotic results, simulation experiments illustrating the relevance of the approach promoted are also presented.

==> Matrix3x3_TailIndex.tex <==
\begin{tikzpicture}[scale=0.9]
	\newcommand{\sensorB}[1]{\draw[fill=gray!40] (#1) circle (0.75);}

	\foreach \c in {1,4,7} {
		\foreach \d in {-1,2,5}{
			 		\sensorB{\c,\d} };}
	\draw (1,-0.6) node{\small $\mathbf{3.6}$};
	\draw (1,-1) node{\footnotesize $(3.2-4.0)$};
	
	\draw (1,2.4) node{\small $\mathbf{3.5}$};
	\draw (1,2) node{\footnotesize $(3.0-4.0)$};
	
	\draw (1,5.4) node{\small $\mathbf{3.7}$};
	\draw (1,5) node{\footnotesize $(3.2-4.2)$};
	
	\draw (4,-0.6) node{\small $\mathbf{3.3}$};
	\draw (4,-1) node{\footnotesize $(2.8-3.9)$};
	
	\draw (4,2.4) node{\small $\mathbf{3.4}$};
	\draw (4,2) node{\footnotesize $(3.0-3.8)$};
	
	\draw (4,5.4) node{\small $\mathbf{3.6}$};
	\draw (4,5) node{\footnotesize $(3.1-4.1)$};
	
	\draw (7,-0.6) node{\small $\mathbf{3.5}$};
	\draw (7,-1) node{\footnotesize $(2.9-4.1)$};
	
	\draw (7,2.4) node{\small $\mathbf{3.7}$};
	\draw (7,2) node{\footnotesize $(3.2-4.2)$};
	
	\draw (7,5.4) node{\small $\mathbf{3.4}$};
	\draw (7,5) node{\footnotesize $(3.1-3.7)$};


\end{tikzpicture}

